Shape optimization of harmonic helicity in toroidal domains

In this paper, we introduce a new shape functional defined for toroidal domains that we call harmonic helicity, and study its shape optimization. Given a toroidal domain, we consider its associated harmonic field. The latter is the magnetic field obtained uniquely up to normalization when imposing zero normal trace and zero electrical current inside the domain. We then study the helicity of this field, which is a quantity of interest in magneto-hydrodynamics corresponding to the L2 product of the field with its image by the Biot--Savart operator. To do so, we begin by discussing the appropriate functional framework and an equivalent PDE characterization. We then focus on shape optimization, and we identify the shape gradient of the harmonic helicity. Finally, we study and implement an efficient numerical scheme to compute harmonic helicity and its shape gradient using finite elements exterior calculus.

==> tikz_figure.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{standalone}
\usepackage{pgfplots}
\usetikzlibrary{arrows}
\usepackage{caption}
\usetikzlibrary{patterns}
% Pattern Info
 
\begin{document}
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bj65zr824}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bj65zr824}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds17815971217671656] 
\draw  [line width=1.5]  (139.47,53.9) .. controls (180.77,21.5) and (287.86,6) .. (387,17.67) .. controls (486.13,29.33) and (572.13,31.33) .. (575.47,121.33) .. controls (578.8,211.33) and (519.18,261.38) .. (393.47,263.33) .. controls (267.76,265.29) and (191.19,260.85) .. (138.8,222.67) .. controls (86.41,184.48) and (98.16,86.29) .. (139.47,53.9) -- cycle ;
%Curve Lines [id:da3459405582939915] 
\draw [line width=1.5]    (167.07,123.32) .. controls (190.85,154.79) and (435.6,175.6) .. (495.51,127.95) ;
%Curve Lines [id:da7095464876395235] 
\draw [line width=1.5]    (188.75,135.75) .. controls (210.51,117.01) and (251.98,108.43) .. (296.84,106.46) .. controls (376.59,102.96) and (467.03,120.36) .. (476.31,138.73) ;
%Shape: Ellipse [id:dp5000253054404475] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ] (396.87,67.5) .. controls (396.75,42.31) and (404.34,21.89) .. (413.84,21.9) .. controls (423.34,21.91) and (431.14,42.33) .. (431.27,67.52) .. controls (431.39,92.71) and (423.8,113.13) .. (414.3,113.12) .. controls (404.8,113.12) and (397,92.69) .. (396.87,67.5) -- cycle ;
%Straight Lines [id:da7615983598371929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (424.37,57.84) -- (431.22,63.89) ;
%Straight Lines [id:da6149922089080968] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (437.39,57.14) -- (431.22,63.89) ;
%Shape: Ellipse [id:dp008033408867457847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_bj65zr824,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (153.6,130.6) .. controls (153.6,98.57) and (235.98,72.6) .. (337.6,72.6) .. controls (439.22,72.6) and (521.6,98.57) .. (521.6,130.6) .. controls (521.6,162.63) and (439.22,188.6) .. (337.6,188.6) .. controls (235.98,188.6) and (153.6,162.63) .. (153.6,130.6) -- cycle ;
%Straight Lines [id:da1869453404988901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.07,86.84) -- (186.06,98.02) ;
%Straight Lines [id:da038762352588650795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.21,103.01) -- (186.06,98.02) ;

% Text Node
\draw (436.84,31.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (406.96,51.44) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
% Text Node
\draw (149,87.37) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\gamma ' }$};
% Text Node
\draw (279,120.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma '$};
% Text Node
\draw (174,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega $};


\end{tikzpicture}

\end{document}

